agnpy: An open-source python package modelling the radiative processes of jetted active galactic nuclei

Modelling the broadband emission of jetted active galactic nuclei (AGN) constitutes one of the main research topics of extragalactic astrophysics in the multi-wavelength and multi-messenger domain. We present agnpy, an open-source python package modelling the radiative processes of relativistic particles accelerated in the jets of active galactic nuclei. The package includes classes describing the galaxy components responsible for line and thermal emission and calculates the absorption due to $\gamma\gamma$ pair production on several photon fields. agnpy aims at extending the effort of modelling and interpreting the emission of extragalactic sources to a wide number of astrophysicists. We present the package content and illustrate a few examples of applications of its functionalities. We validate the software by comparing its results against the literature and against other open-source software. We illustrate the utility of agnpy in addressing the most common questions encountered while modelling the emission of jetted active galaxies. When comparing its results against the literature and other modelling tools adopting the same physical assumptions, we achieve an agreement within $10-30\%$. agnpy represents one of the first systematic and validated collection of established radiative processes for jetted active galaxies in an open-source python package. We hope it will stand also among the first endeavours providing reproducible and transparent astrophysical software not only for data reduction and analysis, but also for modelling and interpretation.

==> reprocessing_target_arbitrary_mu_s.tex <==



% Gradient Info
  
\tikzset {_1d93tyxgb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { -198 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jrroba7e8}{\pgfpoint{160bp}{160bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_tnbd2ijzd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_bv0goexz0}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da7090623951631244] 
\draw    (302.32,269.7) -- (495.95,269.7) ;
\draw [shift={(497.95,269.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015174300262118523] 
\draw    (302.32,269.7) -- (176.46,344.37) ;
\draw [shift={(174.74,345.39)}, rotate = 329.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7896606136575974] 
\draw    (302.32,269.7) -- (301.55,21.55) ;
\draw [shift={(301.54,19.55)}, rotate = 449.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2695979114662833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (302.32,269.7) -- (365.88,293.37) ;
%Curve Lines [id:da5324709569301013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (288.45,278.57) .. controls (300.01,284.07) and (311.56,283.28) .. (321.57,277) ;
%Straight Lines [id:da08701040722860742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (302.32,94.76) -- (251.47,36.26) ;
\draw [shift={(249.5,34)}, rotate = 409] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp43069783086495683] 
\path  [shading=_jrroba7e8,_1d93tyxgb] (295.35,94.76) .. controls (295.35,90.81) and (298.47,87.61) .. (302.32,87.61) .. controls (306.18,87.61) and (309.3,90.81) .. (309.3,94.76) .. controls (309.3,98.71) and (306.18,101.91) .. (302.32,101.91) .. controls (298.47,101.91) and (295.35,98.71) .. (295.35,94.76) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (295.35,94.76) .. controls (295.35,90.81) and (298.47,87.61) .. (302.32,87.61) .. controls (306.18,87.61) and (309.3,90.81) .. (309.3,94.76) .. controls (309.3,98.71) and (306.18,101.91) .. (302.32,101.91) .. controls (298.47,101.91) and (295.35,98.71) .. (295.35,94.76) -- cycle ; % for border 

%Curve Lines [id:da6070196068917915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (302.01,47.62) .. controls (285.5,51) and (286,52) .. (275.91,64.38) ;
%Shape: Ellipse [id:dp1259074013896604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (198.63,269.7) .. controls (198.63,210.99) and (245.06,163.4) .. (302.32,163.4) .. controls (359.59,163.4) and (406.02,210.99) .. (406.02,269.7) .. controls (406.02,328.41) and (359.59,376) .. (302.32,376) .. controls (245.06,376) and (198.63,328.41) .. (198.63,269.7) -- cycle ;
%Straight Lines [id:da1640904376177772] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (302.32,269.7) -- (364.46,216.11) ;
\draw [shift={(366.73,214.15)}, rotate = 499.22] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4232711499430325] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (366.73,214.15) -- (365.88,293.37) ;
%Curve Lines [id:da6033793098820801] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (302.61,209.71) .. controls (317.64,211.91) and (334.12,219.19) .. (344.7,232.04) ;
%Shape: Ellipse [id:dp21511658317829363] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (197.97,269.7) .. controls (197.97,253.47) and (244.69,240.31) .. (302.32,240.31) .. controls (359.96,240.31) and (406.68,253.47) .. (406.68,269.7) .. controls (406.68,285.93) and (359.96,299.09) .. (302.32,299.09) .. controls (244.69,299.09) and (197.97,285.93) .. (197.97,269.7) -- cycle ;
%Straight Lines [id:da36527448672743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (302.32,269.7) -- (302.32,97.76) ;
\draw [shift={(302.32,94.76)}, rotate = 450] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp32199327937873645] 
\path  [shading=_bv0goexz0,_tnbd2ijzd] (295.35,269.7) .. controls (295.35,265.75) and (298.47,262.55) .. (302.32,262.55) .. controls (306.18,262.55) and (309.3,265.75) .. (309.3,269.7) .. controls (309.3,273.65) and (306.18,276.85) .. (302.32,276.85) .. controls (298.47,276.85) and (295.35,273.65) .. (295.35,269.7) -- cycle ; % for fading 
 \draw   (295.35,269.7) .. controls (295.35,265.75) and (298.47,262.55) .. (302.32,262.55) .. controls (306.18,262.55) and (309.3,265.75) .. (309.3,269.7) .. controls (309.3,273.65) and (306.18,276.85) .. (302.32,276.85) .. controls (298.47,276.85) and (295.35,273.65) .. (295.35,269.7) -- cycle ; % for border 

%Straight Lines [id:da9022321493524282] 
\draw [line width=1.5]    (251.14,36.51) -- (366.73,214.15) ;
\draw [shift={(249.5,34)}, rotate = 56.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (340.65,258) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{r}_{\mathrm{re}}$};
% Text Node
\draw (292.51,61.72) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta _{\mathrm{s}}$};
% Text Node
\draw (238.69,23.2) node   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{observer}};
% Text Node
\draw (330.76,90.94) node   [align=left] {blob};
% Text Node
\draw (287.09,258.85) node   [align=left] {BH};
% Text Node
\draw (330.25,202.58) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta _{\mathrm{re}}$};
% Text Node
\draw (455.95,243.45) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {reprocessing\\material};
% Text Node
\draw (292.31,286.52) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\phi _{\mathrm{re}}$};
% Text Node
\draw (322.22,123.07) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\mathbf{x}}$};
% Text Node
\draw (274.09,43.57) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\mathbf{l}}$};
% Text Node
\draw (294.9,144.36) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{\mathbf{r}}$};
% Text Node
\draw (176.39,351.21) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (476.11,279.34) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (314,15.7) node [anchor=north west][inner sep=0.75pt]    {$z$};


\end{tikzpicture}


==> reprocessing_target_geometry.tex <==


% Gradient Info
  
\tikzset {_a37f7ugzc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { -198 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5ae5m99mj}{\pgfpoint{160bp}{160bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}

% Gradient Info
  
\tikzset {_etu95k2gm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_odltk1kjx}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da2999234502405048] 
\draw    (288.73,257.36) -- (469,257.36) ;
\draw [shift={(471,257.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3422983488512956] 
\draw    (288.73,257.36) -- (171.59,325.15) ;
\draw [shift={(169.86,326.15)}, rotate = 329.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3395051265481819] 
\draw    (288.73,257.36) -- (288.01,32) ;
\draw [shift={(288,30)}, rotate = 449.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp3467395846678438] 
\draw   (280.97,98.84) .. controls (276.3,98.83) and (273.96,101.15) .. (273.95,105.82) -- (273.75,166.44) .. controls (273.72,173.11) and (271.38,176.43) .. (266.71,176.42) .. controls (271.38,176.43) and (273.7,179.77) .. (273.68,186.44)(273.69,183.44) -- (273.48,247.07) .. controls (273.47,251.74) and (275.79,254.08) .. (280.46,254.1) ;
%Straight Lines [id:da25984467777262144] 
\draw    (252.28,44) -- (369,204) ;
%Curve Lines [id:da7714369675284326] 
\draw    (288.37,143.68) .. controls (301.52,147.84) and (310.57,143.56) .. (318.21,136.97) ;
%Curve Lines [id:da5976523441508558] 
\draw    (267.23,66.1) .. controls (273.29,59.93) and (275.47,56.14) .. (288.44,55.52) ;
%Straight Lines [id:da5238785770080935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (288.73,257.36) -- (369,270) ;
%Curve Lines [id:da17698868457856143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (261.87,273.5) .. controls (279,280) and (308,281) .. (328.87,263.68) ;
%Straight Lines [id:da3944061843844676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.73,98.36) -- (315.23,34.85) ;
\draw [shift={(316,33)}, rotate = 472.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8429195321119222] 
\path  [shading=_5ae5m99mj,_a37f7ugzc] (282.23,98.36) .. controls (282.23,94.77) and (285.14,91.86) .. (288.73,91.86) .. controls (292.32,91.86) and (295.23,94.77) .. (295.23,98.36) .. controls (295.23,101.95) and (292.32,104.86) .. (288.73,104.86) .. controls (285.14,104.86) and (282.23,101.95) .. (282.23,98.36) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.23,98.36) .. controls (282.23,94.77) and (285.14,91.86) .. (288.73,91.86) .. controls (292.32,91.86) and (295.23,94.77) .. (295.23,98.36) .. controls (295.23,101.95) and (292.32,104.86) .. (288.73,104.86) .. controls (285.14,104.86) and (282.23,101.95) .. (282.23,98.36) -- cycle ; % for border 

%Curve Lines [id:da8737214671312603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (288.44,55.52) .. controls (294,57) and (299,60) .. (302.37,65.68) ;
%Shape: Circle [id:dp8836244972110507] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (192.12,257.36) .. controls (192.12,204) and (235.37,160.75) .. (288.73,160.75) .. controls (342.09,160.75) and (385.34,204) .. (385.34,257.36) .. controls (385.34,310.72) and (342.09,353.98) .. (288.73,353.98) .. controls (235.37,353.98) and (192.12,310.72) .. (192.12,257.36) -- cycle ;
%Straight Lines [id:da32427200045921767] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (288.73,257.36) -- (369,204) ;
%Straight Lines [id:da019337095281838135] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (369,204) -- (369,270) ;
%Curve Lines [id:da6866296161252688] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (289,216) .. controls (303,218) and (312.13,222.32) .. (322,234) ;
%Shape: Brace [id:dp9629399091271204] 
\draw   (374,200) .. controls (377.8,197.29) and (378.34,194.03) .. (375.63,190.24) -- (344.88,147.2) .. controls (341.01,141.77) and (340.97,137.7) .. (344.77,134.99) .. controls (340.97,137.7) and (337.13,136.35) .. (333.26,130.92)(335,133.36) -- (308.76,96.63) .. controls (306.05,92.83) and (302.79,92.29) .. (299,95) ;
%Shape: Circle [id:dp26064250781613507] 
\path  [shading=_odltk1kjx,_etu95k2gm] (282.23,257.36) .. controls (282.23,253.77) and (285.14,250.86) .. (288.73,250.86) .. controls (292.32,250.86) and (295.23,253.77) .. (295.23,257.36) .. controls (295.23,260.95) and (292.32,263.86) .. (288.73,263.86) .. controls (285.14,263.86) and (282.23,260.95) .. (282.23,257.36) -- cycle ; % for fading 
 \draw   (282.23,257.36) .. controls (282.23,253.77) and (285.14,250.86) .. (288.73,250.86) .. controls (292.32,250.86) and (295.23,253.77) .. (295.23,257.36) .. controls (295.23,260.95) and (292.32,263.86) .. (288.73,263.86) .. controls (285.14,263.86) and (282.23,260.95) .. (282.23,257.36) -- cycle ; % for border 


% Text Node
\draw (261.92,173.25) node    {$r$};
% Text Node
\draw (273.4,45.35) node    {$\theta_\ast $};
% Text Node
\draw (300.51,133.01) node    {$\theta_\ast $};
% Text Node
\draw (346.83,234.31) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$r_{\rm re}$};
% Text Node
\draw (307.51,209.01) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta_{\rm re}$};
% Text Node
\draw (289.78,285.5) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\phi_{\rm re}$};
% Text Node
\draw (298.22,46) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta_s$};
% Text Node
\draw (342.18,21.5) node   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{observer}};
% Text Node
\draw (323.18,85.5) node   [align=left] {blob};
% Text Node
\draw (310.42,247.5) node   [align=left] {BH};

% Text Node
\draw (354.92,126.25) node    {$x$};
% Text Node
\draw (433.18,227.5) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {reprocessing\\material};


\end{tikzpicture}

==> target_geometry.tex <==
% Gradient Info
  
\tikzset {_qjpqod523/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_q9hlx3qwl}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_a0v358y05/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { -198 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_8v1h1yirn}{\pgfpoint{160bp}{160bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.48,0.15,0.15);
rgb(400bp)=(0.48,0.15,0.15)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Straight Lines [id:da2999234502405048] 
\draw    (288.73,257.36) -- (469,257.36) ;
\draw [shift={(471,257.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3422983488512956] 
\draw    (288.73,257.36) -- (171.59,325.15) ;
\draw [shift={(169.86,326.15)}, rotate = 329.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3395051265481819] 
\draw    (288.73,257.36) -- (288.01,32) ;
\draw [shift={(288,30)}, rotate = 449.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp3467395846678438] 
\draw   (280.97,98.84) .. controls (276.3,98.83) and (273.96,101.15) .. (273.95,105.82) -- (273.75,166.44) .. controls (273.72,173.11) and (271.38,176.43) .. (266.71,176.42) .. controls (271.38,176.43) and (273.7,179.77) .. (273.68,186.44)(273.69,183.44) -- (273.48,247.07) .. controls (273.47,251.74) and (275.79,254.08) .. (280.46,254.1) ;
%Straight Lines [id:da25984467777262144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.28,44) -- (401.29,257.79) ;
%Shape: Ellipse [id:dp32369519957220805] 
\draw  [line width=1.5]  (168,262.41) .. controls (168,231.8) and (222.51,206.98) .. (289.76,206.98) .. controls (357,206.98) and (411.52,231.8) .. (411.52,262.41) .. controls (411.52,293.02) and (357,317.84) .. (289.76,317.84) .. controls (222.51,317.84) and (168,293.02) .. (168,262.41) -- cycle ;
%Shape: Ellipse [id:dp6085565968681123] 
\draw  [line width=1.5]  (189.88,261.44) .. controls (189.88,237.94) and (235.07,218.89) .. (290.82,218.89) .. controls (346.56,218.89) and (391.75,237.94) .. (391.75,261.44) .. controls (391.75,284.95) and (346.56,304) .. (290.82,304) .. controls (235.07,304) and (189.88,284.95) .. (189.88,261.44) -- cycle ;
%Curve Lines [id:da7714369675284326] 
\draw    (288.73,147.18) .. controls (301.88,151.34) and (310.93,147.06) .. (318.57,140.47) ;
%Curve Lines [id:da5976523441508558] 
\draw    (267.23,66.1) .. controls (273.29,59.93) and (275.47,56.14) .. (288.44,55.52) ;
%Shape: Brace [id:dp04363454612714346] 
\draw   (289.76,264.26) .. controls (289.76,268.93) and (292.09,271.26) .. (296.76,271.26) -- (335.06,271.26) .. controls (341.73,271.26) and (345.06,273.59) .. (345.06,278.26) .. controls (345.06,273.59) and (348.39,271.26) .. (355.06,271.26)(352.06,271.26) -- (393.36,271.26) .. controls (398.03,271.26) and (400.36,268.93) .. (400.36,264.26) ;
%Straight Lines [id:da5238785770080935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288.73,257.36) -- (253.51,328) ;
%Curve Lines [id:da17698868457856143] 
\draw    (261.87,273.5) .. controls (270,279) and (267,278) .. (277,278) ;
%Shape: Circle [id:dp26064250781613507] 
\path  [shading=_q9hlx3qwl,_qjpqod523] (282.23,257.36) .. controls (282.23,253.77) and (285.14,250.86) .. (288.73,250.86) .. controls (292.32,250.86) and (295.23,253.77) .. (295.23,257.36) .. controls (295.23,260.95) and (292.32,263.86) .. (288.73,263.86) .. controls (285.14,263.86) and (282.23,260.95) .. (282.23,257.36) -- cycle ; % for fading 
 \draw   (282.23,257.36) .. controls (282.23,253.77) and (285.14,250.86) .. (288.73,250.86) .. controls (292.32,250.86) and (295.23,253.77) .. (295.23,257.36) .. controls (295.23,260.95) and (292.32,263.86) .. (288.73,263.86) .. controls (285.14,263.86) and (282.23,260.95) .. (282.23,257.36) -- cycle ; % for border 

%Straight Lines [id:da3944061843844676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (288.73,98.36) -- (315.23,34.85) ;
\draw [shift={(316,33)}, rotate = 472.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8429195321119222] 
\path  [shading=_8v1h1yirn,_a0v358y05] (282.23,98.36) .. controls (282.23,94.77) and (285.14,91.86) .. (288.73,91.86) .. controls (292.32,91.86) and (295.23,94.77) .. (295.23,98.36) .. controls (295.23,101.95) and (292.32,104.86) .. (288.73,104.86) .. controls (285.14,104.86) and (282.23,101.95) .. (282.23,98.36) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.23,98.36) .. controls (282.23,94.77) and (285.14,91.86) .. (288.73,91.86) .. controls (292.32,91.86) and (295.23,94.77) .. (295.23,98.36) .. controls (295.23,101.95) and (292.32,104.86) .. (288.73,104.86) .. controls (285.14,104.86) and (282.23,101.95) .. (282.23,98.36) -- cycle ; % for border 

%Curve Lines [id:da8737214671312603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (288.44,55.52) .. controls (294,57) and (299,60) .. (302.37,65.68) ;

% Text Node
\draw (261.92,173.25) node    {$r$};
% Text Node
\draw (273.4,45.35) node    {$\theta $};
% Text Node
\draw (307.51,158.01) node    {$\theta $};
% Text Node
\draw (344.83,285.31) node    {$R$};
% Text Node
\draw (258.78,285.5) node    {$\phi $};
% Text Node
\draw (298.22,46) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\theta_s $};
% Text Node
\draw (342.18,21.5) node   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{observer}};
% Text Node
\draw (320.18,97.5) node   [align=left] {blob};
% Text Node
\draw (306.42,242.5) node   [align=left] {BH};


\end{tikzpicture}
